Lang2Lift: A Language-Guided Autonomous Forklift System for Outdoor Industrial Pallet Handling

Automating pallet handling in outdoor logistics and construction environments remains challenging due to unstructured scenes, variable pallet configurations, and changing environmental conditions. In this paper, we present Lang2Lift, an end-to-end language-guided autonomous forklift system designed to support practical pallet pick-up operations in real-world outdoor settings. The system enables operators to specify target pallets using natural language instructions, allowing flexible selection among multiple pallets with different loads and spatial arrangements. Lang2Lift integrates foundation-model-based perception modules with motion planning and control in a closed-loop autonomy pipeline. Language-grounded visual perception is used to identify and segment target pallets, followed by 6D pose estimation and geometric refinement to generate manipulation-feasible insertion poses. The resulting pose estimates are directly coupled with the forklift planning and control modules to execute fully autonomous pallet pick-up maneuvers. We deploy and evaluate the proposed system on the ADAPT autonomous outdoor forklift platform across diverse real-world scenarios, including cluttered scenes, variable lighting, and different payload configurations. Tolerance-based pose evaluation further indicates accuracy sufficient for successful fork insertion. Timing and failure analyses highlight key deployment trade-offs and practical limitations, providing insights into integrating language-guided perception within industrial automation systems. Video demonstrations are available at https://eric-nguyen1402.github.io/lang2lift.github.io/

==> figures/examples_seg.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'examples_seg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{697.75657654bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52881844)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{examples_seg.pdf}}%
    \put(0.2448798,0.51706621){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.6}{\textit{Prompt:}}\end{tabular}}}}%
    \put(0.3201439,0.3509113){\color[rgb]{0,0,0}\transparent{0.99644101}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.6}{\textit{Prompt:}}\end{tabular}}}}%
    \put(0.53966882,0.34921853){\color[rgb]{0.61568627,0,1}\transparent{0.99644101}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.6}{\textit{Pick up the pallet in the middle}}\end{tabular}}}}%
    \put(0.246028,0.17840035){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.6}{\textit{Prompt:}}\end{tabular}}}}%
    \put(0.53266112,0.17737232){\color[rgb]{0.61568627,0,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.6}{\textit{Pick up the left pallet with shorter box on top}}\end{tabular}}}}%
    \put(0.10671652,0.00286534){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.6}{RGB Image}\end{tabular}}}}%
    \put(0.3678463,0.0036286){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.6}{VLMs detection}\end{tabular}}}}%
    \put(0.62769783,0.00369116){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.6}{Grounded Segmentation}\end{tabular}}}}%
    \put(0.88086291,0.00427641){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.6}{Mask}\end{tabular}}}}%
    \put(0.52653982,0.5158752){\color[rgb]{0.61568627,0,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.6}{\textit{Pick up the pallet with concrete block on top}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/lang2lift_pipeline.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lang2lift_pipeline.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{474.46028101bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27175997)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lang2lift_pipeline.pdf}}%
    \put(0.14042105,0.23325064){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1}{Prompt}\end{tabular}}}}%
    \put(0.26146314,0.23921501){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1}{Vision-}\end{tabular}}}}%
    \put(0.26866242,0.21707358){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1}{Language}\end{tabular}}}}%
    \put(0.26075125,0.19172997){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1}{Model}\end{tabular}}}}%
    \put(0.50139839,0.14647623){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1}{Grounded}\end{tabular}}}}%
    \put(0.93643939,0.03571804){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1}{Pallet Pose}\end{tabular}}}}%
    \put(0.73191618,0.08935326){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1}{$\mathbf{M}_{\text{best}}$}\end{tabular}}}}%
    \put(0.72045592,0.24782538){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1}{Language-guided Segmentation}\end{tabular}}}}%
    \put(0.39735724,0.23467138){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1}{$\mathbf{b}_i$}\end{tabular}}}}%
    \put(0.50096152,0.11864013){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1}{Segmentation}\end{tabular}}}}%
    \put(0.50551654,0.03583326){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1}{Pose Estimation and Tracking}\end{tabular}}}}%
    \put(0.15969291,0.14578595){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1}{RGB I}\end{tabular}}}}%
    \put(0.14494321,0.04541601){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1}{Depth}\end{tabular}}}}%
    \put(0.84616944,0.21094465){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{1}{CAD}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lang2lift_pipeline.pdf}}%
  \end{picture}%
\endgroup%


==> figures/pallet_accuracy_fp.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pallet_accuracy_fp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{419.76194847bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86000228)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pallet_accuracy_fp.pdf}}%
    \put(0.26711393,0.00926013){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{empty\_pallet}\end{tabular}}}}%
    \put(0.23165203,0.05435957){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$e_x$[m]}\end{tabular}}}}%
    \put(0.13660244,0.1193746){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.7}{0.00}\end{tabular}}}}%
    \put(0.06938107,0.18761958){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.7}{4}\end{tabular}}}}%
    \put(0.02777161,0.27932546){\rotatebox{90.57785343}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$d_{\text{cam}}$[m]}\end{tabular}}}}}%
    \put(0.96179428,0.27506895){\rotatebox{-89.64164202}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$0^\circ-15^\circ$}\end{tabular}}}}}%
    \put(0.96187155,0.51185445){\rotatebox{-90.70705731}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$15^\circ-45^\circ$}\end{tabular}}}}}%
    \put(0.9606623,0.74720582){\rotatebox{-90.23330969}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$45^\circ-90^\circ$}\end{tabular}}}}}%
    \put(0.02869358,0.51442129){\rotatebox{90.57785343}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$d_{\text{cam}}$[m]}\end{tabular}}}}}%
    \put(0.02925099,0.74314224){\rotatebox{90.57785343}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$d_{\text{cam}}$[m]}\end{tabular}}}}}%
    \put(0.06888224,0.27439207){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.7}{6}\end{tabular}}}}%
    \put(0.06954823,0.36089512){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.7}{8}\end{tabular}}}}%
    \put(0.0695979,0.4187631){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.7}{4}\end{tabular}}}}%
    \put(0.06931598,0.50627211){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.7}{6}\end{tabular}}}}%
    \put(0.0692284,0.59379022){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.7}{8}\end{tabular}}}}%
    \put(0.06942152,0.65071743){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.7}{4}\end{tabular}}}}%
    \put(0.06869614,0.73822807){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.7}{6}\end{tabular}}}}%
    \put(0.06922407,0.82540527){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.7}{8}\end{tabular}}}}%
    \put(0.24408047,0.12005434){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.7}{0.25}\end{tabular}}}}%
    \put(0.35622705,0.11970846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.7}{0.5}\end{tabular}}}}%
    \put(0.44560321,0.11744144){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.7}{0.25}\end{tabular}}}}%
    \put(0.51418526,0.11809345){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.7}{0.00}\end{tabular}}}}%
    \put(0.59379746,0.11885656){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.7}{0.25}\end{tabular}}}}%
    \put(0.75340605,0.12135626){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.7}{0.0}\end{tabular}}}}%
    \put(0.84523528,0.11840199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.7}{0.1}\end{tabular}}}}%
    \put(0.93599257,0.11990738){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.7}{0.2}\end{tabular}}}}%
    \put(0.80596766,0.05366171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$e_z$[m]}\end{tabular}}}}%
    \put(0.52211893,0.05416369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$e_y^{\psi}$[m]}\end{tabular}}}}%
    \put(0.54947425,0.00901195){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{big\_box}\end{tabular}}}}%
    \put(0.7920569,0.00869354){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{small\_box}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pallet_accuracy_fp.pdf}}%
  \end{picture}%
\endgroup%


==> figures/pose_transfrom.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pose_transfrom.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{419.87336887bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.765617)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pose_transfrom.pdf}}%
    \put(0.1909455,0.68507492){\color[rgb]{0.78431373,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$\mathit{x}_\mathcal{O}$}\end{tabular}}}}%
    \put(0.88703107,0.47851445){\color[rgb]{0.78431373,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$\mathit{x}_\mathcal{O}$}\end{tabular}}}}%
    \put(0.26234269,0.6496976){\color[rgb]{0,0.79215686,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$\mathit{y}_\mathcal{O}$}\end{tabular}}}}%
    \put(0.18489281,0.586024){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$\mathcal{O}$}\end{tabular}}}}%
    \put(0.79625882,0.52782192){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$\mathcal{O}$}\end{tabular}}}}%
    \put(0.89560384,0.59681163){\color[rgb]{0,0.79215686,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$\mathit{y}_\mathcal{O}$}\end{tabular}}}}%
    \put(0.13036077,0.66933398){\color[rgb]{0,0,0.8627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$\mathit{z}_\mathcal{O}$}\end{tabular}}}}%
    \put(0.8151872,0.63325559){\color[rgb]{0,0,0.8627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$\mathit{z}_\mathcal{O}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pose_transfrom.pdf}}%
    \put(0.45360362,0.06914713){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$\mathbf{T}_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pose_transfrom.pdf}}%
    \put(0.18704237,0.29840231){\color[rgb]{0.78431373,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$\mathit{x}_\mathcal{O}$}\end{tabular}}}}%
    \put(0.55161525,0.40280894){\color[rgb]{0.78431373,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$\mathit{x}_\mathcal{O}$}\end{tabular}}}}%
    \put(0.10967009,0.18678798){\color[rgb]{0,0.79215686,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$\mathit{y}_\mathcal{O}$}\end{tabular}}}}%
    \put(0.17680567,0.19226091){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$\mathcal{O}$}\end{tabular}}}}%
    \put(0.64342777,0.31952856){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$\mathcal{O}$}\end{tabular}}}}%
    \put(0.53077132,0.30313833){\color[rgb]{0,0.79215686,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$\mathit{y}_\mathcal{O}$}\end{tabular}}}}%
    \put(0.24318162,0.17109622){\color[rgb]{0,0,0.8627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$\mathit{z}_\mathcal{O}$}\end{tabular}}}}%
    \put(0.62661796,0.41939503){\color[rgb]{0,0,0.8627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$\mathit{z}_\mathcal{O}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pose_transfrom.pdf}}%
    \put(0.41572407,0.69612701){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$\mathbf{T}_1$}\end{tabular}}}}%
    \put(0.94434799,0.37676158){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{$\mathbf{T}_2$}\end{tabular}}}}%
    \put(0.03597507,0.52351643){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{a)}\end{tabular}}}}%
    \put(0.03378367,0.11965016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{c)}\end{tabular}}}}%
    \put(0.56231826,0.52846981){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{b)}\end{tabular}}}}%
    \put(0.57079268,0.13337222){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.9}{d)}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/visualization_seg.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'visualization_seg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{643.2021494bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6476064)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{visualization_seg.pdf}}%
    \put(0.02442587,0.33463292){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.7}{\textit{a)}}\end{tabular}}}}%
    \put(0.24176239,0.33419245){\color[rgb]{0.61568627,0,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.7}{\textit{Pick up the pallet}}\end{tabular}}}}%
    \put(0.56382334,0.33773727){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.7}{\textit{b)}}\end{tabular}}}}%
    \put(0.79215737,0.33597839){\color[rgb]{0.61568627,0,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.7}{\textit{Pick up the pallet covered by snow}}\end{tabular}}}}%
    \put(0.02953127,0.00739043){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.7}{\textit{c)}}\end{tabular}}}}%
    \put(0.2626124,0.00703641){\color[rgb]{0.61568627,0,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.7}{\textit{Pick up the pallet with a higher box}}\end{tabular}}}}%
    \put(0.56651377,0.00740493){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.7}{\textit{d)}}\end{tabular}}}}%
    \put(0.79349695,0.00697952){\color[rgb]{0.61568627,0,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scalebox{0.7}{\textit{Pick up the pallet with a package}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{visualization_seg.pdf}}%
  \end{picture}%
\endgroup%

